A remark on Whitehead's Lemma

We observe that Whitehead's lemma is an immediate consequence of Stallings folds.

==> exampleWh.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleWh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{261.43060913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23007044)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleWh.pdf}}%
    \put(0.69869524,0.19107196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.690729,0.02391143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3^{-1}$}}}%
    \put(0.52777861,0.01282161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Wh}(\Theta^{3}_{1,2})$}}}%
    \put(0.62132872,0.11037976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.51596621,0.11115792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.41401035,0.03038058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1^{-1}$}}}%
    \put(0.40862588,0.18026192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2^{-1}$}}}%
    \put(-0.00254011,0.10277092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.1544699,0.14993039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.15258093,0.0785039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.09430226,0.1125877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.20465888,0.11576134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$
}}}%
    \put(0.11526013,0.04109023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^{3}_{1,2}$}}}%
    \put(0.29649245,0.10418535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
  \end{picture}%
\endgroup%


==> rose2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rose2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{129.38544851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52285953)%
    \put(0,0){\includegraphics[width=\unitlength]{rose2.pdf}}%
    \put(0.03432365,0.47588265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.39637343,0.32318287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.38261369,0.2571156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{k+1}$}}}%
    \put(0.42086968,0.08154176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_l$}}}%
    \put(0.41114961,0.16070468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.078483,0.23139134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.73779697,0.24861443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$
}}}%
    \put(0.05971171,0.01166572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.82135378,0.06581726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_n$
}}}%
    \put(0.73748497,0.45337673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{l+1}$}}}%
    \put(0.21955755,0.17586404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.56689356,0.19382436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$
}}}%
  \end{picture}%
\endgroup%

